Measuring and Aligning Abstraction in Vision-Language Models with Medical Taxonomies

Vision-Language Models show strong zero-shot performance for chest X-ray classification, but standard flat metrics fail to distinguish between clinically minor and severe errors. This work investigates how to quantify and mitigate abstraction errors by leveraging medical taxonomies. We benchmark several state-of-the-art VLMs using hierarchical metrics and introduce Catastrophic Abstraction Errors to capture cross-branch mistakes. Our results reveal substantial misalignment of VLMs with clinical taxonomies despite high flat performance. To address this, we propose risk-constrained thresholding and taxonomy-aware fine-tuning with radial embeddings, which reduce severe abstraction errors to below 2 per cent while maintaining competitive performance. These findings highlight the importance of hierarchical evaluation and representation-level alignment for safer and more clinically meaningful deployment of VLMs.

==> figs/figure1.tex <==
\begin{tikzpicture}[node distance=1.5cm and 2cm]
  
  % VLM encoder and subsequent nodes positioned first
  \tikzset{
    heavyarrow/.style={line width=0.5pt, -{Latex[length=3.6mm,width=3.2mm]}},
    vlm/.style={
      trapezium,
      shape border rotate=270,
      trapezium stretches=true,
      trapezium left angle=80,
      trapezium right angle=80,
      minimum width=2.5cm,
      minimum height=1.5cm,
      draw=green!45!black,
      very thick,
      fill=green!20
    }
  }
  
  % Place VLM at origin
  \node[vlm] (vlm) at (0,0) {VLM};
  
  % Similarity node with clearer label
  \node[circle, draw, minimum size=8mm, align=center, right=1.3cm of vlm] (sim) {$\boldsymbol{\cdot}$};
  \node[below=0.05cm of sim.south, font=\scriptsize] {Similarity};

  % Scores matrix
  \matrix (scores) [matrix of nodes, 
                   nodes={draw, minimum width=1cm, minimum height=0.85cm},
                   row sep=0pt, column sep=0pt, 
                   right=1cm of sim] {
    |[fill=colFN!30]| 0.17 & 0.09 & \dots\vphantom{0.17} & |[fill=colFP!30]| 0.62 & \dots\vphantom{0.17}\\
  };

  % taxonomy box - aligned with scores matrix right edge
  \node[draw, inner sep=3pt, anchor=east] (tree) at (scores.east |- 0,4cm) {
    \begin{forest}, qtree
      [,phantom
        [Thoracic structural\\abnormalities
          [Skeletal Abnormalities
           [\textbf{Fracture (GT)}, name=fract, draw, very thick, color=colFN!150, fill=colFN!10]
            [Osteopenia, name=osteo, draw]
            […, draw]
          ]
        ]
        [Pulmonary and\\pleural diseases
          [Pulmonary patterns [Nodule (Pred), name=nodule, color=colFP!100, draw, thick, fill=colFP!10]]
            [… […, draw]]
        ]
        [\\…[…[…,draw]]]
      ]
    \end{forest}
  };
  
  \node[above=0.1cm of tree.north, font=\small] {\textit{Medical taxonomy}};

  % x-ray - positioned below and to the left of tree
  \node[below left=0.5cm and 0.0cm of tree.south west] (xray)
        {\includegraphics[width=0.15\textwidth]{figs/xray-sample.jpg}};
  
  % Label for X-ray
  \node[below=0.05cm of xray.south, font=\small] {
    Input X-ray with GT: \textcolor{colFN!150}{\textbf{fracture}}
  };

  % RED CIRCLE on the X-ray
  \node[circle, draw=red, thick, minimum size=8mm, 
        at={($(xray.center)+(0.1cm,0.5cm)$)}] (fracture_location) {};

  % Coordinate for the Fracture box connection point
  \coordinate (fract-target) at ([xshift=-0.1cm, yshift=0.4cm]tree.south west);

  % DASHED ARROW with one corner and two arrowheads
  \draw[red, thick, dashed, <->] 
    (fracture_location.north) |- (fract-target);

  % Define entry points on VLM's left side
  \coordinate (vlm-top) at ($(vlm.west)+(0,0.3cm)$);
  \coordinate (vlm-bottom) at ($(vlm.west)+(0,-0.3cm)$);

  % Arrows from inputs to VLM (smoother path from taxonomy)
  \draw[heavyarrow] (xray.east |- vlm-bottom) -- (vlm-bottom);
  \draw[heavyarrow] (tree.south) -- ++(0,-0.5cm) -| ([xshift=-0.3cm]vlm-top) to[out=0,in=180] (vlm-top);

  % Labels with abbreviations
  \node[above=0.15cm of scores-1-1.north, align=center, font=\small] {(FN)};
  \node[above=0.15cm of scores-1-4.north, align=center, font=\small] {(FP)};
  \node[below=0.1cm of scores-1-4.south, align=center, font=\small] {Catastrophic\\Abstraction\\Error};

  % Final arrows
  \coordinate (vlm-out-top) at ($(vlm.east)+(0,0.2cm)$);
  \coordinate (vlm-out-bottom) at ($(vlm.east)+(0,-0.2cm)$);
  \coordinate (merge-point) at ($(vlm.east)!0.5!(sim.west)$);
  
  \draw[line width=0.5pt] (vlm-out-top) -- (merge-point);
  \draw[line width=0.5pt] (vlm-out-bottom) -- (merge-point);
  \draw[heavyarrow] (merge-point) -- (sim.west);
  \draw[heavyarrow] (sim.east) -- (scores.west);

\end{tikzpicture}
